Tropical convexity in location problems

We investigate location problems whose optimum lies in the tropical convex hull of the input points. Firstly, we study geodesically star-convex sets under the asymmetric tropical distance and introduce the class of tropically quasiconvex functions whose sub-level sets have this shape. The latter are related to monotonic functions. Then we show that location problems whose distances are measured by tropically quasiconvex functions as before give an optimum in the tropical convex hull of the input points. We also show that a similar result holds if we replace the input points by tropically convex sets. Finally, we focus on applications to phylogenetics presenting properties of consensus methods arising from our class of location problems.

==> complicatedTriangStar.tex <==
\begin{tikzpicture}[scale=2,x={(-0.866cm,-0.5cm)},z={(0cm,1cm)},y={(0.866cm,-0.5cm)}]
        \draw[very thick] (1,0,0) -- (0.997944,0.183272, 0) -- (0.991775,0.290328, 0) -- (0.981494,0.379132, 0) -- (0.967099,0.457076, 0) -- (0.948586,0.5271, 0) -- (0.925949,0.590697, 0) -- (0.899174,0.648719, 0) -- (0.868237,0.701691, 0) -- (0.8331,0.749945, 0) -- (0.793701,0.793701, 0) -- (0.749945,0.8331, 0) -- (0.701691,0.868237, 0) -- (0.648719,0.899174, 0) -- (0.590697,0.925949, 0) -- (0.5271,0.948586, 0) -- (0.457076,0.967099, 0) -- (0.379132,0.981494, 0) -- (0.290328,0.991775, 0) -- (0.183272,0.997944, 0) -- (0,1,0);

        \draw[very thick] (1,0,0) -- (0.991218, 0, 0.000694765) -- (0.965225, 0, 0.00498991) -- (0.923066, 0, 0.0156608) -- (0.866428, 0, 0.0348985) -- (0.79755, 0, 0.0642855) -- (0.719122, 0, 0.104745) -- (0.634144, 0, 0.156505) -- (0.545785, 0, 0.219091) -- (0.457225, 0, 0.291348) -- (0.371499, 0, 0.371499) -- (0.291348, 0, 0.457225) -- (0.219091, 0, 0.545785) -- (0.156505, 0, 0.634144) -- (0.104745, 0, 0.719122) -- (0.0642855, 0, 0.79755) -- (0.0348985, 0, 0.866428) -- (0.0156608, 0, 0.923066) -- (0.00498991, 0, 0.965225) -- (0.000694765, 0, 0.991218) -- (0,0,1);


        \draw[very thick] (0,0,1) -- (0,1,1) -- (0,1,0);

        \draw[very thick] (0,0,1) -- (0,0,1.3);

        \draw[dotted] (0,0,0) -- (1.5,0,0);
        \draw[dotted] (0,0,0) -- (0,1.5,0);
        \draw[dotted] (0,0,0) -- (0,0,1.5);
        

    \end{tikzpicture}

==> triangleSeg.tex <==
\begin{tikzpicture}[scale=1.3,x={(0.866,-0.5)},y={(0,1)},z={(-0.866,-0.5)}]
    \fill[black!20!white] (0,0) -- (1,0) -- (1,2) -- (0,2) -- cycle;

    \draw (0,0) -- (-1.5,-1.5);
    \draw (0,0) -- (1.5,0);
    \draw (0,0) -- (0,2.5);

    \draw (1,2) -- (2.5,3.5);
    \draw (1,2) -- (-0.5,2);
    \draw (1,2) -- (1,-0.5);
    

    \node at (0,0) [circle, draw= black, fill = white, semithick, inner sep = 1pt,label={[black]170:$a$}] {};
    
    \node at (1,2) [circle, draw= black, fill = white, semithick, inner sep = 1,label={[black]-10:$b$}] {};
\end{tikzpicture}

==> tropicalHyperplane.tex <==
\begin{tikzpicture}[scale=2,x={(-0.866cm,-0.5cm)},y={(0cm,1cm)},z={(0.866cm,-0.5cm)}]

        \draw[very thick] (0,0,0) -- (1.5,0,0);
        \draw[very thick] (0,0,0) -- (0,1.5,0);
        \draw[very thick] (0,0,0) -- (0,0,1.5);

        \node (apex) at (0,0,0) [circle, draw= black, fill = white, semithick, inner sep = 1.5pt, label={[black]below:$v$}] {};
    \end{tikzpicture}

==> tropical_Lp_balls.tex <==
\begin{tikzpicture}[scale=2,x={(-0.866cm,-0.5cm)},y={(0cm,1cm)},z={(0.866cm,-0.5cm)}]
        %\filldraw[fill=black!20!white, draw=black!50!white, thick] (0,1) -- (1,1) -- (1,0) -- (0,-1) -- (-1,-1) -- (-1,0) -- cycle;

        % tropical L2
        \draw[very thick] (1,0,0) -- (0.999315,0.228771, 0) -- (0.997257,0.323309, 0) -- (0.993825,0.395518, 0) -- (0.989013,0.455973, 0) -- (0.982815,0.508743, 0) -- (0.975221,0.555893, 0) -- (0.96622,0.598638, 0) -- (0.955796,0.637759, 0) -- (0.943931,0.673788, 0) -- (0.930605,0.707107, 0) -- (0.91579,0.737997, 0) -- (0.899454,0.766672, 0) -- (0.881559,0.793297, 0) -- (0.862058,0.818004, 0) -- (0.840896,0.840896, 0) -- (0.818004,0.862058, 0) -- (0.793297,0.881559, 0) -- (0.766672,0.899454, 0) -- (0.737997,0.91579, 0) -- (0.707107,0.930605, 0) -- (0.673788,0.943931, 0) -- (0.637759,0.955796, 0) -- (0.598638,0.96622, 0) -- (0.555893,0.975221, 0) -- (0.508743,0.982815, 0) -- (0.455973,0.989013, 0) -- (0.395518,0.993825, 0) -- (0.323309,0.997257, 0) -- (0.228771,0.999315, 0) -- (0,1,0);
        \draw[very thick] (1,0,0) -- (0.999315, 0, 0.228771) -- (0.997257, 0, 0.323309) -- (0.993825, 0, 0.395518) -- (0.989013, 0, 0.455973) -- (0.982815, 0, 0.508743) -- (0.975221, 0, 0.555893) -- (0.96622, 0, 0.598638) -- (0.955796, 0, 0.637759) -- (0.943931, 0, 0.673788) -- (0.930605, 0, 0.707107) -- (0.91579, 0, 0.737997) -- (0.899454, 0, 0.766672) -- (0.881559, 0, 0.793297) -- (0.862058, 0, 0.818004) -- (0.840896, 0, 0.840896) -- (0.818004, 0, 0.862058) -- (0.793297, 0, 0.881559) -- (0.766672, 0, 0.899454) -- (0.737997, 0, 0.91579) -- (0.707107, 0, 0.930605) -- (0.673788, 0, 0.943931) -- (0.637759, 0, 0.955796) -- (0.598638, 0, 0.96622) -- (0.555893, 0, 0.975221) -- (0.508743, 0, 0.982815) -- (0.455973, 0, 0.989013) -- (0.395518, 0, 0.993825) -- (0.323309, 0, 0.997257) -- (0.228771, 0, 0.999315) -- (0,0,1);
        \draw[very thick] (0,1,0) -- (0, 0.999315,0.228771) -- (0, 0.997257,0.323309) -- (0, 0.993825,0.395518) -- (0, 0.989013,0.455973) -- (0, 0.982815,0.508743) -- (0, 0.975221,0.555893) -- (0, 0.96622,0.598638) -- (0, 0.955796,0.637759) -- (0, 0.943931,0.673788) -- (0, 0.930605,0.707107) -- (0, 0.91579,0.737997) -- (0, 0.899454,0.766672) -- (0, 0.881559,0.793297) -- (0, 0.862058,0.818004) -- (0, 0.840896,0.840896) -- (0, 0.818004,0.862058) -- (0, 0.793297,0.881559) -- (0, 0.766672,0.899454) -- (0, 0.737997,0.91579) -- (0, 0.707107,0.930605) -- (0, 0.673788,0.943931) -- (0, 0.637759,0.955796) -- (0, 0.598638,0.96622) -- (0, 0.555893,0.975221) -- (0, 0.508743,0.982815) -- (0, 0.455973,0.989013) -- (0, 0.395518,0.993825) -- (0, 0.323309,0.997257) -- (0, 0.228771,0.999315) -- (0,0,1);

        % tropical L1
        \draw[very thick] (1,0,0) -- (0,1,0) -- (0,0,1) -- cycle;

        % tropical L1/4
        \draw[very thick] (1,0,0) -- (0.987726,3.78942e-005, 0) -- (0.951655,0.000598866, 0) -- (0.893976,0.00296989, 0) -- (0.818136,0.00911863, 0) -- (0.728553,0.0214466, 0) -- (0.630266,0.0424802, 0) -- (0.528522,0.0745316, 0) -- (0.428381,0.119364, 0) -- (0.334335,0.177901, 0) -- (0.25,0.25, 0) -- (0.177901,0.334335, 0) -- (0.119364,0.428381, 0) -- (0.0745316,0.528522, 0) -- (0.0424802,0.630266, 0) -- (0.0214466,0.728553, 0) -- (0.00911863,0.818136, 0) -- (0.00296989,0.893976, 0) -- (0.000598866,0.951655, 0) -- (3.78942e-005,0.987726, 0) -- (0,1,0);
        \draw[very thick] (1,0,0) -- (0.987726, 0, 3.78942e-005) -- (0.951655, 0, 0.000598866) -- (0.893976, 0, 0.00296989) -- (0.818136, 0, 0.00911863) -- (0.728553, 0, 0.0214466) -- (0.630266, 0, 0.0424802) -- (0.528522, 0, 0.0745316) -- (0.428381, 0, 0.119364) -- (0.334335, 0, 0.177901) -- (0.25, 0, 0.25) -- (0.177901, 0, 0.334335) -- (0.119364, 0, 0.428381) -- (0.0745316, 0, 0.528522) -- (0.0424802, 0, 0.630266) -- (0.0214466, 0, 0.728553) -- (0.00911863, 0, 0.818136) -- (0.00296989, 0, 0.893976) -- (0.000598866, 0, 0.951655) -- (3.78942e-005, 0, 0.987726) -- (0,0,1);
        \draw[very thick] (0,1,0) -- (0, 0.987726,3.78942e-005) -- (0, 0.951655,0.000598866) -- (0, 0.893976,0.00296989) -- (0, 0.818136,0.00911863) -- (0, 0.728553,0.0214466) -- (0, 0.630266,0.0424802) -- (0, 0.528522,0.0745316) -- (0, 0.428381,0.119364) -- (0, 0.334335,0.177901) -- (0, 0.25,0.25) -- (0, 0.177901,0.334335) -- (0, 0.119364,0.428381) -- (0, 0.0745316,0.528522) -- (0, 0.0424802,0.630266) -- (0, 0.0214466,0.728553) -- (0, 0.00911863,0.818136) -- (0, 0.00296989,0.893976) -- (0, 0.000598866,0.951655) -- (0, 3.78942e-005,0.987726) -- (0,0,1);
        
        % tropical Linf
        \draw[very thick] (1,0,0) -- (1,1,0) -- (0,1,0) -- (0,1,1) -- (0,0,1) -- (1,0,1) -- cycle;

        \draw[dotted] (0,0,0) -- (1.5,0,0);
        \draw[dotted] (0,0,0) -- (0,1.5,0);
        \draw[dotted] (0,0,0) -- (0,0,1.5);
        

    \end{tikzpicture}

==> tropical_locations.tex <==
\begin{tikzpicture}[scale=1.75,x={(-0.866cm,-0.5cm)},z={(0cm,1cm)},y={(0.866cm,-0.5cm)}]
        \filldraw[gray!50!white] (2,1,0) -- (1,0,0) -- (0,0,0) -- (0,1,0) -- (1,2,0) -- (2,2,0) -- cycle;

        \node[circle,fill=tolpurple,inner sep=1pt, label={[tolpurple]right:$(0,1,1)$}] (a) at (-1,0,0) {};
        \node[circle,fill=tolpurple,inner sep=1pt, label={[tolpurple]left:$(1,0,1)$}] (b) at (0,-1,0) {};
        \node[circle,fill=tolpurple,inner sep=1pt, label={[tolpurple]left:$(3,2,0)$}] (c) at (1,0,-2) {};
        \node[circle,fill=tolpurple,inner sep=1pt, label={[tolpurple]right:$(2,3,0)$}] (d) at (0,1,-2) {};

        \draw[dotted] (a) -- (1.5,0,0);
        \draw[dotted] (a) -- (-1,0.5,0);
        \draw[dotted] (a) -- (-1,0,1);
        
        \draw[dotted] (b) -- (0.5,-1,0);
        \draw[dotted] (b) -- (0,1.5,0);
        \draw[dotted] (b) -- (0,-1,1);
        
        \draw[dotted] (c) -- (1.5,0,-2);
        \draw[dotted] (c) -- (1,1.5,-2);
        %\draw[dotted] (c) -- (0,-1,1);
        
        \draw[dotted] (d) -- (1.5,1,-2);
        \draw[dotted] (d) -- (0,1.5,-2);
        %\draw[dotted] (d) -- (-1,0,1);

        
        \draw[thick] (a) -- (0,0,0) --
        (b) -- (c) -- (0,0,-3) -- (d) -- (a);
        \draw[very thick,tolgreen] (0,0,-1) -- (0,0,1.5);

        \node[circle,draw=black,fill=white,inner sep=1pt, label={[black]left:$(1,1,0)$}] (tc) at (1,1,0) {};
        \node[circle,draw=black,fill=white,inner sep=1pt, label={[black]left:$(0,0,0)$}] (O) at (0,0,0) {};
        %\node[circle,draw=black,fill=white,inner sep=1pt, label={[black]left:$(1,0,0)$}] (tf) at (1,0,0) {};

        
    \end{tikzpicture}
